Grove: a Separation-Logic Library for Verifying Distributed Systems (Extended Version)

Grove is a concurrent separation logic library for verifying distributed systems. Grove is the first to handle time-based leases, including their interaction with reconfiguration, crash recovery, thread-level concurrency, and unreliable networks. This paper uses Grove to verify several distributed system components written in Go, including GroveKV, a realistic distributed multi-threaded key-value store. GroveKV supports reconfiguration, primary/backup replication, and crash recovery, and uses leases to execute read-only requests on any replica. GroveKV achieves high performance (67-73% of Redis on a single core), scales with more cores and more backup replicas (achieving about 2x the throughput when going from 1 to 3 servers), and can safely execute reads while reconfiguring.

==> code/config.tex <==
\begin{Verbatim}[commandchars=\\\{\},numbers=left,firstnumber=1,stepnumber=1,codes={\catcode`\$=3\catcode`\^=7\catcode`\_=8\relax},fontsize=\scriptsize,numbersep=6pt,xleftmargin=0.2in]
\PY{c+c1}{// Reserve a new epoch number for reconfiguration, and}
\PY{c+c1}{// return the current configuration (set of servers).}
\PY{k+kd}{func}\PY{+w}{ }\PY{p}{(}\PY{n+nx}{ck}\PY{+w}{ }\PY{o}{*}\PY{n+nx}{Clerk}\PY{p}{)}\PY{+w}{ }\PY{n+nx}{ReserveEpochAndGetConfig}\PY{p}{(}\PY{p}{)}\PY{+w}{ }\PY{p}{(}\PY{k+kt}{uint64}\PY{p}{,}\PY{+w}{ }\PY{p}{[}\PY{p}{]}\PY{n+nx}{Address}\PY{p}{)}

\PY{c+c1}{// Return current configuration, used by clients to}
\PY{c+c1}{// determine what servers to talk to.}
\PY{k+kd}{func}\PY{+w}{ }\PY{p}{(}\PY{n+nx}{ck}\PY{+w}{ }\PY{o}{*}\PY{n+nx}{Clerk}\PY{p}{)}\PY{+w}{ }\PY{n+nx}{GetConfig}\PY{p}{(}\PY{p}{)}\PY{+w}{ }\PY{p}{[}\PY{p}{]}\PY{n+nx}{Address}

\PY{c+c1}{// Set new configuration, making epoch live, as long as no}
\PY{c+c1}{// higher\PYZhy{}numbered epoch has been reserved.}
\PY{k+kd}{func}\PY{+w}{ }\PY{p}{(}\PY{n+nx}{ck}\PY{+w}{ }\PY{o}{*}\PY{n+nx}{Clerk}\PY{p}{)}\PY{+w}{ }\PY{n+nx}{TryWriteConfig}\PY{p}{(}\PY{n+nx}{epoch}\PY{+w}{ }\PY{k+kt}{uint64}\PY{p}{,}
\PY{+w}{                                }\PY{n+nx}{config}\PY{+w}{ }\PY{p}{[}\PY{p}{]}\PY{n+nx}{Address}\PY{p}{)}\PY{+w}{ }\PY{n+nx}{Error}

\PY{c+c1}{// Get a lease for specified epoch, as long as it\PYZsq{}s the current}
\PY{c+c1}{// epoch, returning the new lease expiration time.}
\PY{k+kd}{func}\PY{+w}{ }\PY{p}{(}\PY{n+nx}{ck}\PY{+w}{ }\PY{o}{*}\PY{n+nx}{Clerk}\PY{p}{)}\PY{+w}{ }\PY{n+nx}{GetLease}\PY{p}{(}\PY{n+nx}{epoch}\PY{+w}{ }\PY{k+kt}{uint64}\PY{p}{)}\PY{+w}{ }\PY{p}{(}\PY{n+nx}{Error}\PY{p}{,}\PY{+w}{ }\PY{k+kt}{uint64}\PY{p}{)}
\end{Verbatim}


==> code/configimpl.tex <==
\begin{Verbatim}[commandchars=\\\{\},numbers=left,firstnumber=1,stepnumber=1,codes={\catcode`\$=3\catcode`\^=7\catcode`\_=8\relax},fontsize=\scriptsize,numbersep=6pt,xleftmargin=0.2in]
\PY{k+kd}{func}\PY{+w}{ }\PY{p}{(}\PY{n+nx}{c}\PY{+w}{ }\PY{o}{*}\PY{n+nx}{ConfigService}\PY{p}{)}\PY{+w}{ }\PY{n+nx}{ReserveEpochAndGetConfig}\PY{p}{(}\PY{n+nx}{args}\PY{+w}{ }\PY{p}{[}\PY{p}{]}\PY{k+kt}{byte}\PY{p}{,}
\PY{+w}{                                                 }\PY{n+nx}{reply}\PY{+w}{ }\PY{o}{*}\PY{p}{[}\PY{p}{]}\PY{k+kt}{byte}\PY{p}{)}\PY{+w}{ }\PY{p}{\PYZob{}}
\PY{+w}{  }\PY{n+nx}{oldstate}\PY{p}{,}\PY{+w}{ }\PY{n+nx}{commit}\PY{+w}{ }\PY{o}{:=}\PY{+w}{ }\PY{n+nx}{c}\PY{p}{.}\PY{n+nx}{paxos}\PY{p}{.}\PY{n+nx}{Begin}\PY{p}{(}\PY{p}{)}
\PY{+w}{  }\PY{n+nx}{st}\PY{+w}{ }\PY{o}{:=}\PY{+w}{ }\PY{n+nx}{unmarshal}\PY{p}{(}\PY{n+nx}{oldstate}\PY{p}{)}
\PY{+w}{  }\PY{n+nx}{st}\PY{p}{.}\PY{n+nx}{reservedEpoch}\PY{+w}{ }\PY{p}{=}\PY{+w}{ }\PY{n+nx}{st}\PY{p}{.}\PY{n+nx}{reservedEpoch}\PY{+w}{ }\PY{o}{+}\PY{+w}{ }\PY{l+m+mi}{1}
\PY{+w}{  }\PY{n+nx}{newstate}\PY{+w}{ }\PY{o}{:=}\PY{+w}{ }\PY{n+nx}{marshal}\PY{p}{(}\PY{n+nx}{st}\PY{p}{)}

\PY{+w}{  }\PY{n+nx}{err}\PY{+w}{ }\PY{o}{:=}\PY{+w}{ }\PY{n+nx}{commit}\PY{p}{(}\PY{n+nx}{newstate}\PY{p}{)}
\PY{+w}{  }\PY{k}{if}\PY{+w}{ }\PY{n+nx}{err}\PY{+w}{ }\PY{o}{!=}\PY{+w}{ }\PY{k+kc}{nil}\PY{+w}{ }\PY{p}{\PYZob{}}
\PY{+w}{    }\PY{o}{*}\PY{n+nx}{reply}\PY{+w}{ }\PY{p}{=}\PY{+w}{ }\PY{n+nx}{marshal}\PY{p}{.}\PY{n+nx}{WriteInt}\PY{p}{(}\PY{k+kc}{nil}\PY{p}{,}\PY{+w}{ }\PY{n+nx}{STAT\PYZus{}ERROR}\PY{p}{)}
\PY{+w}{  }\PY{p}{\PYZcb{}}\PY{+w}{ }\PY{k}{else}\PY{+w}{ }\PY{p}{\PYZob{}}
\PY{+w}{    }\PY{o}{*}\PY{n+nx}{reply}\PY{+w}{ }\PY{p}{=}\PY{+w}{ }\PY{n+nx}{marshal}\PY{p}{.}\PY{n+nx}{WriteInt}\PY{p}{(}\PY{k+kc}{nil}\PY{p}{,}\PY{+w}{ }\PY{n+nx}{STAT\PYZus{}OK}\PY{p}{)}
\PY{+w}{    }\PY{o}{*}\PY{n+nx}{reply}\PY{+w}{ }\PY{p}{=}\PY{+w}{ }\PY{n+nx}{marshal}\PY{p}{.}\PY{n+nx}{WriteInt}\PY{p}{(}\PY{o}{*}\PY{n+nx}{reply}\PY{p}{,}\PY{+w}{ }\PY{n+nx}{st}\PY{p}{.}\PY{n+nx}{reservedEpoch}\PY{p}{)}
\PY{+w}{    }\PY{o}{*}\PY{n+nx}{reply}\PY{+w}{ }\PY{p}{=}\PY{+w}{ }\PY{n+nx}{marshal}\PY{p}{.}\PY{n+nx}{WriteBytes}\PY{p}{(}\PY{o}{*}\PY{n+nx}{reply}\PY{p}{,}\PY{+w}{ }\PY{n+nx}{encode\PYZus{}cfg}\PY{p}{(}\PY{n+nx}{st}\PY{p}{.}\PY{n+nx}{config}\PY{p}{)}\PY{p}{)}
\PY{+w}{  }\PY{p}{\PYZcb{}}
\PY{p}{\PYZcb{}}
\end{Verbatim}


==> code/kvclerk.tex <==
\begin{Verbatim}[commandchars=\\\{\},numbers=left,firstnumber=1,stepnumber=1,codes={\catcode`\$=3\catcode`\^=7\catcode`\_=8\relax},fontsize=\scriptsize,numbersep=6pt,xleftmargin=0.2in]
\PY{k+kd}{func}\PY{+w}{ }\PY{p}{(}\PY{n+nx}{ck}\PY{+w}{ }\PY{o}{*}\PY{n+nx}{Clerk}\PY{p}{)}\PY{+w}{ }\PY{n+nx}{Put}\PY{p}{(}\PY{n+nx}{key}\PY{p}{,}\PY{+w}{ }\PY{n+nx}{val}\PY{+w}{ }\PY{k+kt}{string}\PY{p}{)}
\PY{k+kd}{func}\PY{+w}{ }\PY{p}{(}\PY{n+nx}{ck}\PY{+w}{ }\PY{o}{*}\PY{n+nx}{Clerk}\PY{p}{)}\PY{+w}{ }\PY{n+nx}{CondPut}\PY{p}{(}\PY{n+nx}{key}\PY{p}{,}\PY{+w}{ }\PY{n+nx}{expect}\PY{p}{,}\PY{+w}{ }\PY{n+nx}{val}\PY{+w}{ }\PY{k+kt}{string}\PY{p}{)}
\PY{k+kd}{func}\PY{+w}{ }\PY{p}{(}\PY{n+nx}{ck}\PY{+w}{ }\PY{o}{*}\PY{n+nx}{Clerk}\PY{p}{)}\PY{+w}{ }\PY{n+nx}{Get}\PY{p}{(}\PY{n+nx}{key}\PY{+w}{ }\PY{k+kt}{string}\PY{p}{)}\PY{+w}{ }\PY{k+kt}{string}
\end{Verbatim}


==> code/lease.tex <==
\begin{Verbatim}[commandchars=\\\{\},numbers=left,firstnumber=1,stepnumber=1,codes={\catcode`\$=3\catcode`\^=7\catcode`\_=8\relax},fontsize=\scriptsize,numbersep=6pt,xleftmargin=0.2in]
\PY{k+kd}{func}\PY{+w}{ }\PY{p}{(}\PY{n+nx}{s}\PY{+w}{ }\PY{o}{*}\PY{n+nx}{Server}\PY{p}{)}\PY{+w}{ }\PY{n+nx}{ApplyReadonly}\PY{p}{(}\PY{n+nx}{op}\PY{p}{)}\PY{+w}{ }\PY{n+nx}{Result}\PY{+w}{ }\PY{p}{\PYZob{}}
\PY{+w}{  }\PY{n+nx}{s}\PY{p}{.}\PY{n+nx}{mutex}\PY{p}{.}\PY{n+nx}{Lock}\PY{p}{(}\PY{p}{)}

\PY{+w}{  }\PY{k}{if}\PY{+w}{ }\PY{n+nx}{s}\PY{p}{.}\PY{n+nx}{leaseExpiry}\PY{+w}{ }\PY{p}{\PYZgt{}}\PY{+w}{ }\PY{n+nx}{GetTimeRange}\PY{p}{(}\PY{p}{)}\PY{p}{.}\PY{n+nx}{latest}\PY{+w}{ }\PY{p}{\PYZob{}}
\PY{+w}{    }\PY{n+nx}{e}\PY{+w}{ }\PY{o}{:=}\PY{+w}{ }\PY{n+nx}{s}\PY{p}{.}\PY{n+nx}{epoch}
\PY{+w}{    }\PY{n+nx}{idx}\PY{p}{,}\PY{+w}{ }\PY{n+nx}{res}\PY{+w}{ }\PY{o}{:=}\PY{+w}{ }\PY{n+nx}{s}\PY{p}{.}\PY{n+nx}{stateLogger}\PY{p}{.}\PY{n+nx}{LocalRead}\PY{p}{(}\PY{n+nx}{op}\PY{p}{)}
\PY{+w}{    }\PY{n+nx}{s}\PY{p}{.}\PY{n+nx}{mutex}\PY{p}{.}\PY{n+nx}{Unlock}\PY{p}{(}\PY{p}{)}

\PY{+w}{    }\PY{k}{if}\PY{+w}{ }\PY{n+nx}{s}\PY{p}{.}\PY{n+nx}{waitForCommitted}\PY{p}{(}\PY{n+nx}{e}\PY{p}{,}\PY{+w}{ }\PY{n+nx}{op}\PY{p}{,}\PY{+w}{ }\PY{n+nx}{idx}\PY{p}{)}\PY{+w}{ }\PY{p}{\PYZob{}}
\PY{+w}{      }\PY{k}{return}\PY{+w}{ }\PY{n+nx}{res}
\PY{+w}{    }\PY{p}{\PYZcb{}}\PY{+w}{ }\PY{k}{else}\PY{+w}{ }\PY{p}{\PYZob{}}
\PY{+w}{      }\PY{k}{return}\PY{+w}{ }\PY{n+nx}{ErrRetry}
\PY{+w}{    }\PY{p}{\PYZcb{}}
\PY{+w}{  }\PY{p}{\PYZcb{}}\PY{+w}{ }\PY{k}{else}\PY{+w}{ }\PY{p}{\PYZob{}}
\PY{+w}{    }\PY{n+nx}{s}\PY{p}{.}\PY{n+nx}{mutex}\PY{p}{.}\PY{n+nx}{Unlock}\PY{p}{(}\PY{p}{)}
\PY{+w}{    }\PY{k}{return}\PY{+w}{ }\PY{n+nx}{ErrRetry}
\PY{+w}{  }\PY{p}{\PYZcb{}}
\PY{p}{\PYZcb{}}
\end{Verbatim}


==> code/leasekv.tex <==
\begin{Verbatim}[commandchars=\\\{\},numbers=left,firstnumber=1,stepnumber=1,codes={\catcode`\$=3\catcode`\^=7\catcode`\_=8\relax},fontsize=\scriptsize,numbersep=6pt,xleftmargin=0.2in]
\PY{k+kd}{func}\PY{+w}{ }\PY{p}{(}\PY{n+nx}{k}\PY{+w}{ }\PY{o}{*}\PY{n+nx}{CacheKv}\PY{p}{)}\PY{+w}{ }\PY{n+nx}{GetAndCache}\PY{p}{(}\PY{n+nx}{key}\PY{+w}{ }\PY{k+kt}{string}\PY{p}{,}
\PY{+w}{                              }\PY{n+nx}{cachetime}\PY{+w}{ }\PY{k+kt}{uint64}\PY{p}{)}\PY{+w}{ }\PY{k+kt}{string}\PY{+w}{ }\PY{p}{\PYZob{}}
\PY{+w}{  }\PY{k}{for}\PY{+w}{ }\PY{p}{\PYZob{}}
\PY{+w}{    }\PY{n+nx}{old}\PY{+w}{ }\PY{o}{:=}\PY{+w}{ }\PY{n+nx}{k}\PY{p}{.}\PY{n+nx}{kv}\PY{p}{.}\PY{n+nx}{Get}\PY{p}{(}\PY{n+nx}{key}\PY{p}{)}
\PY{+w}{    }\PY{n+nx}{new}\PY{+w}{ }\PY{o}{:=}\PY{+w}{ }\PY{n+nx}{old}

\PY{+w}{    }\PY{n+nx}{newExpiration}\PY{+w}{ }\PY{o}{:=}\PY{+w}{ }\PY{n+nb}{max}\PY{p}{(}\PY{n+nx}{GetTimeRange}\PY{p}{(}\PY{p}{)}\PY{p}{.}\PY{n+nx}{latest}\PY{o}{+}\PY{n+nx}{cachetime}\PY{p}{,}
\PY{+w}{      }\PY{n+nx}{old}\PY{p}{.}\PY{n+nx}{leaseExpiration}\PY{p}{)}
\PY{+w}{    }\PY{n+nx}{new}\PY{p}{.}\PY{n+nx}{leaseExpiration}\PY{+w}{ }\PY{p}{=}\PY{+w}{ }\PY{n+nx}{newExpiration}

\PY{+w}{    }\PY{c+c1}{// Try to update the lease expiration time on the backend}
\PY{+w}{    }\PY{n+nx}{resp}\PY{+w}{ }\PY{o}{:=}\PY{+w}{ }\PY{n+nx}{k}\PY{p}{.}\PY{n+nx}{kv}\PY{p}{.}\PY{n+nx}{CondPut}\PY{p}{(}\PY{n+nx}{key}\PY{p}{,}\PY{+w}{ }\PY{n+nx}{old}\PY{p}{,}\PY{+w}{ }\PY{n+nx}{new}\PY{p}{)}
\PY{+w}{    }\PY{k}{if}\PY{+w}{ }\PY{n+nx}{resp}\PY{+w}{ }\PY{o}{==}\PY{+w}{ }\PY{l+s}{\PYZdq{}ok\PYZdq{}}\PY{+w}{ }\PY{p}{\PYZob{}}
\PY{+w}{      }\PY{n+nx}{k}\PY{p}{.}\PY{n+nx}{mu}\PY{p}{.}\PY{n+nx}{Lock}\PY{p}{(}\PY{p}{)}
\PY{+w}{      }\PY{n+nx}{k}\PY{p}{.}\PY{n+nx}{cache}\PY{p}{[}\PY{n+nx}{key}\PY{p}{]}\PY{+w}{ }\PY{p}{=}\PY{+w}{ }\PY{n+nx}{cacheValue}\PY{p}{\PYZob{}}\PY{n+nx}{v}\PY{p}{:}\PY{+w}{ }\PY{n+nx}{old}\PY{p}{.}\PY{n+nx}{v}\PY{p}{,}\PY{+w}{ }\PY{n+nx}{l}\PY{p}{:}\PY{+w}{ }\PY{n+nx}{newLeaseExpiration}\PY{p}{\PYZcb{}}
\PY{+w}{      }\PY{n+nx}{k}\PY{p}{.}\PY{n+nx}{mu}\PY{p}{.}\PY{n+nx}{Unlock}\PY{p}{(}\PY{p}{)}
\PY{+w}{      }\PY{k}{return}\PY{+w}{ }\PY{n+nx}{old}\PY{p}{.}\PY{n+nx}{v}
\PY{+w}{    }\PY{p}{\PYZcb{}}
\PY{+w}{  }\PY{p}{\PYZcb{}}
\PY{p}{\PYZcb{}}
\end{Verbatim}


==> code/lockservice.tex <==
\begin{Verbatim}[commandchars=\\\{\},numbers=left,firstnumber=1,stepnumber=1,codes={\catcode`\$=3\catcode`\^=7\catcode`\_=8\relax},fontsize=\scriptsize,numbersep=6pt,xleftmargin=0.2in]
\PY{k+kd}{func}\PY{+w}{ }\PY{p}{(}\PY{n+nx}{ck}\PY{+w}{ }\PY{o}{*}\PY{n+nx}{Clerk}\PY{p}{)}\PY{+w}{ }\PY{n+nx}{Acquire}\PY{p}{(}\PY{n+nx}{lk}\PY{+w}{ }\PY{k+kt}{string}\PY{p}{)}\PY{+w}{ }\PY{o}{*}\PY{n+nx}{Locked}
\PY{k+kd}{func}\PY{+w}{ }\PY{p}{(}\PY{n+nx}{l}\PY{+w}{ }\PY{o}{*}\PY{n+nx}{Locked}\PY{p}{)}\PY{+w}{ }\PY{n+nx}{Release}\PY{p}{(}\PY{p}{)}
\end{Verbatim}


==> code/paxos.tex <==
\begin{Verbatim}[commandchars=\\\{\},numbers=left,firstnumber=1,stepnumber=1,codes={\catcode`\$=3\catcode`\^=7\catcode`\_=8\relax},fontsize=\scriptsize,numbersep=6pt,xleftmargin=0.2in]
\PY{k+kd}{func}\PY{+w}{ }\PY{p}{(}\PY{n+nx}{p}\PY{+w}{ }\PY{o}{*}\PY{n+nx}{Paxos}\PY{p}{)}\PY{+w}{ }\PY{n+nx}{WeakRead}\PY{p}{(}\PY{p}{)}\PY{+w}{ }\PY{p}{[}\PY{p}{]}\PY{k+kt}{byte}
\PY{k+kd}{func}\PY{+w}{ }\PY{p}{(}\PY{n+nx}{p}\PY{+w}{ }\PY{o}{*}\PY{n+nx}{Paxos}\PY{p}{)}\PY{+w}{ }\PY{n+nx}{Begin}\PY{p}{(}\PY{p}{)}\PY{+w}{ }\PY{p}{(}\PY{n+nx}{oldstate}\PY{+w}{ }\PY{p}{[}\PY{p}{]}\PY{k+kt}{byte}\PY{p}{,}
\PY{+w}{                         }\PY{n+nx}{commit}\PY{+w}{ }\PY{k+kd}{func}\PY{p}{(}\PY{n+nx}{newstate}\PY{+w}{ }\PY{p}{[}\PY{p}{]}\PY{k+kt}{byte}\PY{p}{)}\PY{+w}{ }\PY{k+kt}{error}\PY{p}{)}
\PY{k+kd}{func}\PY{+w}{ }\PY{p}{(}\PY{n+nx}{p}\PY{+w}{ }\PY{o}{*}\PY{n+nx}{Paxos}\PY{p}{)}\PY{+w}{ }\PY{n+nx}{TryBecomingLeader}\PY{p}{(}\PY{p}{)}
\end{Verbatim}


==> code/primary_apply.tex <==
\begin{Verbatim}[commandchars=\\\{\},numbers=left,firstnumber=1,stepnumber=1,codes={\catcode`\$=3\catcode`\^=7\catcode`\_=8\relax},fontsize=\scriptsize,numbersep=6pt,xleftmargin=0.2in]
\PY{k+kd}{func} \PY{p}{(}\PY{n+nx}{s} \PY{o}{*}\PY{n+nx}{PrimaryServer}\PY{p}{)} \PY{n+nx}{Apply}\PY{p}{(}\PY{n+nx}{op}\PY{p}{)} \PY{n+nx}{Result} \PY{p}{\PYZob{}}
  \PY{n+nx}{s}\PY{p}{.}\PY{n+nx}{mutex}\PY{p}{.}\PY{n+nx}{Lock}\PY{p}{(}\PY{p}{)}
  \PY{n+nx}{nextIndex} \PY{o}{:=} \PY{n+nx}{s}\PY{p}{.}\PY{n+nx}{nextIndex}
  \PY{n+nx}{e} \PY{o}{:=} \PY{n+nx}{s}\PY{p}{.}\PY{n+nx}{epoch}
  \PY{n+nx}{s}\PY{p}{.}\PY{n+nx}{nextIndex} \PY{o}{+=} \PY{l+m+mi}{1}
  \PY{n+nx}{res} \PY{o}{:=} \PY{n+nx}{s}\PY{p}{.}\PY{n+nx}{stateLogger}\PY{p}{.}\PY{n+nx}{LocalApply}\PY{p}{(}\PY{n+nx}{op}\PY{p}{)}
  \PY{n+nx}{s}\PY{p}{.}\PY{n+nx}{mutex}\PY{p}{.}\PY{n+nx}{Unlock}\PY{p}{(}\PY{p}{)}

  \PY{n+nx}{wg} \PY{o}{:=} \PY{n+nb}{new}\PY{p}{(}\PY{n+nx}{WaitGroup}\PY{p}{)}
  \PY{k}{for} \PY{n+nx}{j} \PY{o}{:=} \PY{l+m+mi}{0}\PY{p}{;} \PY{n+nx}{j} \PY{p}{\PYZlt{}} \PY{n+nb}{len}\PY{p}{(}\PY{n+nx}{s}\PY{p}{.}\PY{n+nx}{backupClerks}\PY{p}{)}\PY{p}{;} \PY{n+nx}{j}\PY{o}{++} \PY{p}{\PYZob{}}
    \PY{n+nx}{wg}\PY{p}{.}\PY{n+nx}{Add}\PY{p}{(}\PY{l+m+mi}{1}\PY{p}{)}
    \PY{k}{go} \PY{k+kd}{func}\PY{p}{(}\PY{n+nx}{j} \PY{k+kt}{int}\PY{p}{)} \PY{p}{\PYZob{}}
      \PY{n+nx}{s}\PY{p}{.}\PY{n+nx}{backupClerks}\PY{p}{[}\PY{n+nx}{j}\PY{p}{]}\PY{p}{.}\PY{n+nx}{ApplyAsBackupRPC}\PY{p}{(}\PY{n+nx}{e}\PY{p}{,} \PY{n+nx}{nextIndex}\PY{p}{,} \PY{n+nx}{op}\PY{p}{)}
      \PY{n+nx}{wg}\PY{p}{.}\PY{n+nx}{Done}\PY{p}{(}\PY{p}{)}
    \PY{p}{\PYZcb{}} \PY{p}{(}\PY{n+nx}{j}\PY{p}{)}
  \PY{p}{\PYZcb{}}

  \PY{n+nx}{wg}\PY{p}{.}\PY{n+nx}{Wait}\PY{p}{(}\PY{p}{)}
  \PY{k}{return} \PY{n+nx}{res}
\PY{p}{\PYZcb{}}
\end{Verbatim}


==> code/reconfig.tex <==
\begin{Verbatim}[commandchars=\\\{\},numbers=left,firstnumber=1,stepnumber=1,codes={\catcode`\$=3\catcode`\^=7\catcode`\_=8\relax},fontsize=\scriptsize,numbersep=6pt,xleftmargin=0.2in]
\PY{k+kd}{func}\PY{+w}{ }\PY{n+nx}{Reconfigure}\PY{p}{(}\PY{n+nx}{newServers}\PY{+w}{ }\PY{p}{[}\PY{p}{]}\PY{n+nx}{Address}\PY{p}{)}\PY{+w}{ }\PY{p}{\PYZob{}}
\PY{+w}{  }\PY{n+nx}{newEpoch}\PY{p}{,}\PY{+w}{ }\PY{n+nx}{oldServers}\PY{+w}{ }\PY{o}{:=}\PY{+w}{ }\PY{n+nx}{configClerk}\PY{p}{.}\PY{n+nx}{ReserveEpochAndGetConfig}\PY{p}{(}\PY{p}{)}

\PY{+w}{  }\PY{c+c1}{// get state from a server from old config}
\PY{+w}{  }\PY{n+nx}{oldClerk}\PY{+w}{ }\PY{o}{:=}\PY{+w}{ }\PY{n+nx}{MakeClerk}\PY{p}{(}\PY{n+nx}{oldServers}\PY{p}{[}\PY{n+nx}{Rand}\PY{p}{(}\PY{p}{)}\PY{+w}{ }\PY{o}{\PYZpc{}}\PY{+w}{ }\PY{n+nb}{len}\PY{p}{(}\PY{n+nx}{oldServers}\PY{p}{)}\PY{p}{]}\PY{p}{)}
\PY{+w}{  }\PY{n+nx}{oldState}\PY{+w}{ }\PY{o}{:=}\PY{+w}{ }\PY{n+nx}{oldClerk}\PY{p}{.}\PY{n+nx}{GetStateAndSeal}\PY{p}{(}\PY{n+nx}{newEpoch}\PY{p}{)}

\PY{+w}{  }\PY{c+c1}{// make clerks to all of the new servers}
\PY{+w}{  }\PY{k+kd}{var}\PY{+w}{ }\PY{n+nx}{newClerks}\PY{+w}{ }\PY{p}{=}\PY{+w}{ }\PY{n+nb}{make}\PY{p}{(}\PY{p}{[}\PY{p}{]}\PY{n+nx}{Clerk}\PY{p}{,}\PY{+w}{ }\PY{n+nb}{len}\PY{p}{(}\PY{n+nx}{newServers}\PY{p}{)}\PY{p}{)}
\PY{+w}{  }\PY{k}{for}\PY{+w}{ }\PY{n+nx}{i}\PY{+w}{ }\PY{o}{:=}\PY{+w}{ }\PY{l+m+mi}{0}\PY{p}{;}\PY{+w}{ }\PY{n+nx}{i}\PY{+w}{ }\PY{p}{\PYZlt{}}\PY{+w}{ }\PY{n+nb}{len}\PY{p}{(}\PY{n+nx}{newServers}\PY{p}{)}\PY{p}{;}\PY{+w}{ }\PY{n+nx}{i}\PY{o}{++}\PY{+w}{ }\PY{p}{\PYZob{}}
\PY{+w}{    }\PY{n+nx}{newClerks}\PY{p}{[}\PY{n+nx}{i}\PY{p}{]}\PY{+w}{ }\PY{p}{=}\PY{+w}{ }\PY{n+nx}{MakeClerk}\PY{p}{(}\PY{n+nx}{newServers}\PY{p}{[}\PY{n+nx}{i}\PY{p}{]}\PY{p}{)}
\PY{+w}{  }\PY{p}{\PYZcb{}}

\PY{+w}{  }\PY{c+c1}{// set state on all the new servers}
\PY{+w}{  }\PY{n+nx}{wg}\PY{+w}{ }\PY{o}{:=}\PY{+w}{ }\PY{n+nb}{new}\PY{p}{(}\PY{n+nx}{WaitGroup}\PY{p}{)}
\PY{+w}{  }\PY{k}{for}\PY{+w}{ }\PY{n+nx}{i}\PY{+w}{ }\PY{o}{:=}\PY{+w}{ }\PY{l+m+mi}{0}\PY{p}{;}\PY{+w}{ }\PY{n+nx}{i}\PY{+w}{ }\PY{p}{\PYZlt{}}\PY{+w}{ }\PY{n+nb}{len}\PY{p}{(}\PY{n+nx}{newClerks}\PY{p}{)}\PY{p}{;}\PY{+w}{ }\PY{n+nx}{i}\PY{o}{++}\PY{+w}{ }\PY{p}{\PYZob{}}
\PY{+w}{    }\PY{n+nx}{wg}\PY{p}{.}\PY{n+nx}{Add}\PY{p}{(}\PY{l+m+mi}{1}\PY{p}{)}
\PY{+w}{    }\PY{k}{go}\PY{+w}{ }\PY{k+kd}{func}\PY{p}{(}\PY{n+nx}{i}\PY{+w}{ }\PY{k+kt}{int}\PY{p}{)}\PY{+w}{ }\PY{p}{\PYZob{}}
\PY{+w}{      }\PY{n+nx}{newClerks}\PY{p}{[}\PY{n+nx}{i}\PY{p}{]}\PY{p}{.}\PY{n+nx}{SetNewEpochState}\PY{p}{(}\PY{n+nx}{newEpoch}\PY{p}{,}\PY{+w}{ }\PY{n+nx}{oldState}\PY{p}{)}
\PY{+w}{      }\PY{n+nx}{wg}\PY{p}{.}\PY{n+nx}{Done}\PY{p}{(}\PY{p}{)}
\PY{+w}{    }\PY{p}{\PYZcb{}}\PY{p}{(}\PY{n+nx}{i}\PY{p}{)}
\PY{+w}{  }\PY{p}{\PYZcb{}}
\PY{+w}{  }\PY{n+nx}{wg}\PY{p}{.}\PY{n+nx}{Wait}\PY{p}{(}\PY{p}{)}

\PY{+w}{  }\PY{c+c1}{// write new addresses to config service}
\PY{+w}{  }\PY{n+nx}{err}\PY{+w}{ }\PY{o}{:=}\PY{+w}{ }\PY{n+nx}{configClerk}\PY{p}{.}\PY{n+nx}{TryWriteConfig}\PY{p}{(}\PY{n+nx}{newEpoch}\PY{p}{,}\PY{+w}{ }\PY{n+nx}{newServers}\PY{p}{)}
\PY{+w}{  }\PY{k}{if}\PY{+w}{ }\PY{n+nx}{err}\PY{+w}{ }\PY{o}{==}\PY{+w}{ }\PY{k+kc}{nil}\PY{+w}{ }\PY{p}{\PYZob{}}
\PY{+w}{    }\PY{c+c1}{// activate the new primary server}
\PY{+w}{    }\PY{n+nx}{newClerks}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]}\PY{p}{.}\PY{n+nx}{BecomePrimary}\PY{p}{(}\PY{n+nx}{newEpoch}\PY{p}{)}
\PY{+w}{  }\PY{p}{\PYZcb{}}
\PY{p}{\PYZcb{}}
\end{Verbatim}


==> code/rsmclerk.tex <==
\begin{Verbatim}[commandchars=\\\{\},numbers=left,firstnumber=1,stepnumber=1,codes={\catcode`\$=3\catcode`\^=7\catcode`\_=8\relax},fontsize=\scriptsize,numbersep=6pt,xleftmargin=0.2in]
\PY{k+kd}{func}\PY{+w}{ }\PY{n+nx}{MakeClerk}\PY{p}{(}\PY{n+nx}{confAddr}\PY{+w}{ }\PY{n+nx}{Address}\PY{p}{)}\PY{+w}{ }\PY{o}{*}\PY{n+nx}{Clerk}
\PY{k+kd}{func}\PY{+w}{ }\PY{p}{(}\PY{n+nx}{ck}\PY{+w}{ }\PY{o}{*}\PY{n+nx}{Clerk}\PY{p}{)}\PY{+w}{ }\PY{n+nx}{Apply}\PY{p}{(}\PY{n+nx}{op}\PY{+w}{ }\PY{p}{[}\PY{p}{]}\PY{k+kt}{byte}\PY{p}{)}\PY{+w}{ }\PY{p}{[}\PY{p}{]}\PY{k+kt}{byte}
\PY{k+kd}{func}\PY{+w}{ }\PY{p}{(}\PY{n+nx}{ck}\PY{+w}{ }\PY{o}{*}\PY{n+nx}{Clerk}\PY{p}{)}\PY{+w}{ }\PY{n+nx}{Read}\PY{p}{(}\PY{n+nx}{op}\PY{+w}{ }\PY{p}{[}\PY{p}{]}\PY{k+kt}{byte}\PY{p}{)}\PY{+w}{ }\PY{p}{[}\PY{p}{]}\PY{k+kt}{byte}
\end{Verbatim}


==> code/vsm.tex <==
\begin{Verbatim}[commandchars=\\\{\},numbers=left,firstnumber=1,stepnumber=1,codes={\catcode`\$=3\catcode`\^=7\catcode`\_=8\relax},fontsize=\scriptsize,numbersep=6pt,xleftmargin=0.2in]
\PY{k+kd}{type}\PY{+w}{ }\PY{n+nx}{VersionedStateMachine}\PY{+w}{ }\PY{k+kd}{struct}\PY{+w}{ }\PY{p}{\PYZob{}}
\PY{+w}{  }\PY{n+nx}{Apply}\PY{+w}{    }\PY{k+kd}{func}\PY{p}{(}\PY{n+nx}{op}\PY{+w}{ }\PY{p}{[}\PY{p}{]}\PY{k+kt}{byte}\PY{p}{,}\PY{+w}{ }\PY{n+nx}{idx}\PY{+w}{ }\PY{k+kt}{uint64}\PY{p}{)}\PY{+w}{ }\PY{p}{[}\PY{p}{]}\PY{k+kt}{byte}
\PY{+w}{  }\PY{n+nx}{Read}\PY{+w}{     }\PY{k+kd}{func}\PY{p}{(}\PY{n+nx}{op}\PY{+w}{ }\PY{p}{[}\PY{p}{]}\PY{k+kt}{byte}\PY{p}{)}\PY{+w}{ }\PY{p}{(}\PY{k+kt}{uint64}\PY{p}{,}\PY{+w}{ }\PY{p}{[}\PY{p}{]}\PY{k+kt}{byte}\PY{p}{)}
\PY{+w}{  }\PY{n+nx}{SetState}\PY{+w}{ }\PY{k+kd}{func}\PY{p}{(}\PY{n+nx}{snap}\PY{+w}{ }\PY{p}{[}\PY{p}{]}\PY{k+kt}{byte}\PY{p}{,}\PY{+w}{ }\PY{n+nx}{idx}\PY{+w}{ }\PY{k+kt}{uint64}\PY{p}{)}
\PY{+w}{  }\PY{n+nx}{GetState}\PY{+w}{ }\PY{k+kd}{func}\PY{p}{(}\PY{p}{)}\PY{+w}{ }\PY{p}{[}\PY{p}{]}\PY{k+kt}{byte}
\PY{p}{\PYZcb{}}
\end{Verbatim}


==> img/components.tex <==
\begin{tikzpicture}[>=latex]
\tikzset{
    box/.style = {
        rectangle,
        draw           = black, thick,
        minimum width  = 3.0cm,
        minimum height = 0.5cm,
        align=center,
    },
    ->/.style = {thick, arrows={-Latex[angle=45:2mm]}
    },
}
\newlength{\margin}
\setlength{\margin}{4mm}

\node[box, fill=gray!30, anchor=north,]
  (exactlyonce) at (0,0) {\cc{exactlyonce} \xref{sec:system:exactlyonce}};

\node[box, anchor=north east,
  fill=gray!30,
  below left=1.5\margin and \margin/2 of exactlyonce.south,
] (clerk) {\cc{clerk} \xref{sec:system:clerk}};

\node[box, anchor=west, right=\margin of clerk.east]
  (reconfig) {\cc{reconfig} \xref{sec:system:reconfig}};

\node[box, anchor=north, below=\margin of clerk.south]
  (replica) {\cc{replica} \xref{sec:system:pb}};

\node[box, anchor=north, below=\margin of reconfig.south]
  (configservice) {\cc{configservice} \xref{sec:system:reconfig}};

\node[box, anchor=north, below=\margin of configservice.south, fill=gray!30]
  (paxos) {\cc{paxos} \xref{sec:system:configpaxos}};

\node[box, fill=gray!30, anchor=north, below=\margin of replica.south]
  (storage) {\cc{storage} \xref{sec:system:storage}};

\node[anchor=south, above=0.7\margin of exactlyonce.north]
  (vsm) {\cc{VersionedStateMachine} API \xref{sec:system:vsm}};

\node[box, anchor=south, above=0.5\margin of vsm.north]
  (kv) {\kv{} \xref{sec:system:kv}};

\node[box, fill=gray!30, anchor=south east,
  above left=\margin/2 and -1.5\margin of kv.north west,]
  (lockservice) {\cc{lockservice} \xref{sec:system:lockservice}};

\node[box, fill=gray!30, anchor=south, above=0.5\margin of lockservice.north east]
  (bank) {\cc{bank} \xref{sec:system:bank}};

\node[box, anchor=west, above right =\margin of kv.north]
  (cachekv) {\cc{cachekv} \xref{sec:system:cachekv}};

\node[rectangle, draw, thick, anchor=north,
  minimum height=2.9cm, minimum width=7.8cm,
  below=0.75\margin of exactlyonce,
  align=right,
] (vrsm) {};

\node[anchor=center, above=0 of vrsm.east, rotate=90] (vrsm_text) {vRSM \xref{sec:system:rsm}};

\draw[->] (clerk) -- (replica);
\draw[->] (clerk) -- (configservice);
\draw[->] (reconfig) -- (replica);
\draw[->] (reconfig) -- (configservice);
\draw[->] (configservice) -- (paxos);

\draw[->] (replica) -- (configservice);
\draw[->] (replica) -- (storage);

\draw[->] (exactlyonce) -- (vrsm);
\draw[->] (kv) -- (vsm) -- (exactlyonce);
\draw[->] (lockservice) -- (kv);
\draw[->] (bank) -- (lockservice);
\draw[->] (bank) -- (kv);
\draw[->] (cachekv) -- (kv);

 \end{tikzpicture}


==> loc_table.tex <==

    {\cc{bank}}        & \loc{99}     & \loc{799} \\
    {\cc{lockservice}}        & \loc{19}     & \loc{133} \\
    {\cc{cachekv}}      & \loc{86}      & \loc{569} \\
    {\kv}      & \loc{233}      & \loc{1574} \\
    {\cc{exactlyonce}} & \loc{127}      & \loc{2272} \\
    {\cc{clerk}}                   & \loc{146}      & \loc{935} \\
    {\cc{storage}}            & \loc{227}     & \loc{3057} \\
    {\cc{configservice}}    & \loc{200}    & \loc{2797} \\
    {\cc{paxos}}    & \loc{492}    & \loc{5600} \\
    {\cc{reconfig}}         & \loc{65}  & \loc{817} \\
    {\cc{replica}}          & \loc{578}     & \loc{8093} \\
    {Time-bounded invariants} &     -- & \loc{168} \\
    {\cc{rpc}}             & \loc{163}     & \loc{1263} \\
    {Network library}         & \loc{120}     & Trusted \\
    {Filesystem library}      & \loc{50}    & Trusted \\
    \midrule
    Total & \loc{2605} & -- \\
    Total verified & \loc{2435} & \loc{28077} \\
    \bottomrule


